Fast K\"otter-Nielsen-H\o holdt Interpolation over Skew Polynomial Rings

Skew polynomials are a class of non-commutative polynomials that have several applications in computer science, coding theory and cryptography. In particular, skew polynomials can be used to construct and decode evaluation codes in several metrics, like e.g. the Hamming, rank, sum-rank and skew metric. In this paper we propose a fast divide-and-conquer variant of the K\"otter-Nielsen-H{\o}holdt (KNH) interpolation over free modules over skew polynomial rings. The proposed KNH interpolation can be used to solve the interpolation step of interpolation-based decoding of (interleaved) Gabidulin, linearized Reed-Solomon and skew Reed-Solomon codes efficiently, which have various applications in coding theory and code-based quantum-resistant cryptography.

==> tikz/vec_msp_tree.tikz <==
\tikzset{
  % Two node styles for game trees: solid and hollow
  solid node/.style={circle,draw,inner sep=1.2,fill=black},
  hollow node/.style={circle,draw,inner sep=1.2},
}

\begin{tikzpicture}[font=\footnotesize]
  \tikzset{
    level 1/.style={level distance=10mm,sibling distance=40mm},
    level 2/.style={level distance=10mm,sibling distance=20mm},
    level 3/.style={level distance=10mm,sibling distance=10mm},
    level 4/.style={level distance=10mm,sibling distance=5mm},
  }

  \node[hollow node,label=above:{$\vecMinpolyNoX{[0,3]}{}$}] (root) {}
    child{node[solid node,label=left:{$\vecMinpolyNoX{[0,1]}{}$}]{}
      child{node(l1)[solid node,label=below:{$\vecMinpolyNoX{[0,0]}$},label=below:{}]{}
        % child{node[solid node,label=below:{}]{}edge from parent node[left]{L}}
        % child{node[solid node,label=below:{}]{}edge from parent node[right]{R}}
        edge from parent node[left]{}
      }
      child{node(l2)[solid node,label=below:{$\vecMinpolyNoX{[1,1]}$},label=below:{}]{}
        % child{node[solid node,label=below:{}]{}edge from parent node[left]{L}}
        % child{node[solid node,label=below:{}]{}edge from parent node[right]{R}}
        edge from parent node[right]{}
      }
      edge from parent node[left,xshift=-10]{}
    }
    child{node[solid node,label=right:{$\vecMinpolyNoX{[2,3]}{}$}]{}
      child{node(r1)[solid node,label=below:{$\vecMinpolyNoX{[2,2]}$}]{}
        % child{node[solid node,label=below:{}]{}edge from parent node[left]{L}}
        % child{node[solid node,label=below:{}]{}edge from parent node[right]{R}}
        edge from parent node[left]{}
      }
      child{node(r2)[solid node,label=below:{$\vecMinpolyNoX{[3,3]}$}]{}
        % child{node[solid node,label=below:{}]{}edge from parent node[left]{L}}
        % child{node[solid node,label=below:{}]{}edge from parent node[right]{R}}
        edge from parent node[right]{}
      }
      edge from parent node[right,xshift=10]{}
    }
  ;
  \node[above of = root]{};
%  \node[above of = root]{$\set{P}=\{\vec{p}_0,\vec{p}_1,\vec{p}_2,\vec{p}_3\}$};

  % \draw[dashed](l1)--(l2)--node[midway,above]{P2}(r1)--(r2);
\end{tikzpicture}
